Multicanonical Cluster Algorithm

In this talk I present a multicanonical hybrid-like two-step algorithm, which consists of a microcanonical spin system update with demons, and a multicanonical demon refresh. The demons act as a buffer between the multicanonical heat bath and the spin system, allowing for a large variety of update schemes. In this work the cluster algorithm is demonstrated with the 2-dimensional 7-state Potts model, using volumes up to $128^2$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%% fig1.ps %%%%

%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2642 l
2030 2642 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
650 1283 m
650 1293 l
803 1283 m
803 1293 l
956 1283 m
956 1293 l
1110 1283 m
1110 1293 l
1263 1283 m
1263 1293 l
1416 1283 m
1416 1293 l
1569 1283 m
1569 1293 l
1723 1283 m
1723 1293 l
1876 1283 m
1876 1293 l
2030 1283 m
2030 1293 l
650 2642 m
650 2632 l
803 2642 m
803 2632 l
956 2642 m
956 2632 l
1110 2642 m
1110 2632 l
1263 2642 m
1263 2632 l
1416 2642 m
1416 2632 l
1569 2642 m
1569 2632 l
1723 2642 m
1723 2632 l
1876 2642 m
1876 2632 l
2030 2642 m
2030 2632 l
stroke
650 1283 m
650 1303 l
956 1283 m
956 1303 l
1263 1283 m
1263 1303 l
1569 1283 m
1569 1303 l
1876 1283 m
1876 1303 l
650 2642 m
650 2622 l
956 2642 m
956 2622 l
1263 2642 m
1263 2622 l
1569 2642 m
1569 2622 l
1876 2642 m
1876 2622 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(0.20) CS
(0.20) show
grestore
956 1207 m
gsave
956 1207 translate
0 rotate
0 -30  m
(0.40) CS
(0.40) show
grestore
1263 1207 m
gsave
1263 1207 translate
0 rotate
0 -30  m
(0.60) CS
(0.60) show
grestore
1569 1207 m
gsave
1569 1207 translate
0 rotate
0 -30  m
(0.80) CS
(0.80) show
grestore
1876 1207 m
gsave
1876 1207 translate
0 rotate
0 -30  m
(1.00) CS
(1.00) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1055 m
gsave
1340 1055 translate
0 rotate
0 0  m
(E/V) CS
/Times-Italic findfont
92 scalefont
 setfont
(E/V) show
grestore
650 1283 m
660 1283 l
650 1434 m
660 1434 l
650 1585 m
660 1585 l
650 1736 m
660 1736 l
650 1887 m
660 1887 l
650 2038 m
660 2038 l
650 2189 m
660 2189 l
650 2340 m
660 2340 l
650 2491 m
660 2491 l
650 2642 m
660 2642 l
2030 1283 m
2020 1283 l
2030 1434 m
2020 1434 l
2030 1585 m
2020 1585 l
2030 1736 m
2020 1736 l
2030 1887 m
2020 1887 l
2030 2038 m
2020 2038 l
2030 2189 m
2020 2189 l
2030 2340 m
2020 2340 l
2030 2491 m
2020 2491 l
2030 2642 m
2020 2642 l
stroke
650 1283 m
670 1283 l
650 1585 m
670 1585 l
650 1887 m
670 1887 l
650 2189 m
670 2189 l
650 2491 m
670 2491 l
2030 1283 m
2010 1283 l
2030 1585 m
2010 1585 l
2030 1887 m
2010 1887 l
2030 2189 m
2010 2189 l
2030 2491 m
2010 2491 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
591 1283 m
gsave
591 1283 translate
0 rotate
0 -30  m
(-4.00) RJ
(-4.00) show
grestore
591 1585 m
gsave
591 1585 translate
0 rotate
0 -30  m
(-3.00) RJ
(-3.00) show
grestore
591 1887 m
gsave
591 1887 translate
0 rotate
0 -30  m
(-2.00) RJ
(-2.00) show
grestore
591 2189 m
gsave
591 2189 translate
0 rotate
0 -30  m
(-1.00) RJ
(-1.00) show
grestore
591 2491 m
gsave
591 2491 translate
0 rotate
0 -30  m
(0.00) RJ
(0.00) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
279 1962 m
gsave
279 1962 translate
90 rotate
0 0  m
(log pL) CS
(log ) show
/Times-Italic findfont
92 scalefont
 setfont
(p) show
/Times-Italic findfont
55 scalefont
 setfont
0 -27 rmoveto
(L) show
grestore
/Times-Italic findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
726 2218 m
738 2252 l
749 2284 l
761 2309 l
772 2336 l
784 2366 l
795 2384 l
807 2400 l
818 2417 l
830 2432 l
841 2442 l
853 2453 l
864 2460 l
876 2471 l
887 2478 l
899 2481 l
910 2488 l
922 2486 l
933 2488 l
945 2489 l
956 2491 l
968 2493 l
979 2485 l
991 2482 l
1002 2480 l
1014 2475 l
1025 2467 l
1037 2466 l
1048 2456 l
1060 2455 l
1071 2447 l
1083 2441 l
1094 2435 l
1106 2425 l
1117 2418 l
1129 2408 l
1140 2403 l
1152 2392 l
1163 2383 l
1175 2375 l
1186 2369 l
1198 2357 l
1209 2350 l
1221 2341 l
1232 2333 l
1244 2325 l
1255 2315 l
1267 2309 l
1278 2303 l
1290 2301 l
1301 2291 l
1313 2286 l
1324 2284 l
1336 2277 l
1347 2276 l
1359 2272 l
1370 2271 l
1382 2265 l
1393 2261 l
1405 2264 l
1416 2262 l
1428 2262 l
1439 2266 l
1451 2265 l
1462 2268 l
1474 2276 l
1485 2282 l
1497 2286 l
1508 2296 l
1520 2300 l
1531 2308 l
1543 2320 l
1554 2325 l
1566 2334 l
1577 2348 l
1589 2355 l
1600 2369 l
1612 2382 l
1623 2392 l
1635 2405 l
1646 2414 l
1658 2426 l
1669 2436 l
1681 2452 l
1692 2458 l
1704 2466 l
1715 2470 l
1727 2479 l
1738 2485 l
1750 2487 l
1761 2484 l
1773 2488 l
1784 2493 l
1796 2489 l
1807 2482 l
1819 2476 l
1830 2466 l
1842 2455 l
1853 2444 l
1865 2428 l
1876 2406 l
1888 2384 l
1899 2361 l
1911 2336 l
1922 2307 l
1934 2270 l
1945 2246 l
stroke
809 2227 m
816 2256 l
823 2285 l
831 2308 l
838 2332 l
846 2355 l
853 2375 l
861 2389 l
868 2405 l
876 2418 l
883 2432 l
891 2444 l
898 2448 l
906 2457 l
913 2467 l
921 2472 l
928 2474 l
936 2475 l
943 2479 l
951 2483 l
958 2486 l
966 2485 l
973 2485 l
981 2486 l
988 2484 l
996 2480 l
1003 2478 l
1011 2474 l
1018 2471 l
1026 2463 l
1033 2459 l
1041 2452 l
1048 2448 l
1056 2440 l
1063 2433 l
1071 2426 l
1078 2416 l
1086 2412 l
1093 2405 l
1101 2396 l
1108 2387 l
1115 2380 l
1123 2370 l
1130 2362 l
1138 2356 l
1145 2345 l
1153 2337 l
1160 2325 l
1168 2315 l
1175 2309 l
1183 2302 l
1190 2288 l
1198 2282 l
1205 2271 l
1213 2268 l
1220 2257 l
1228 2253 l
1235 2243 l
1243 2238 l
1250 2227 l
1258 2224 l
1265 2217 l
1273 2210 l
1280 2203 l
1288 2196 l
1295 2191 l
1303 2185 l
1310 2184 l
1318 2180 l
1325 2172 l
1333 2169 l
1340 2168 l
1348 2163 l
1355 2163 l
1363 2162 l
1370 2156 l
1378 2160 l
1385 2155 l
1393 2156 l
1400 2158 l
1407 2157 l
1415 2164 l
1422 2163 l
1430 2168 l
1437 2170 l
1445 2176 l
1452 2182 l
1460 2187 l
1467 2193 l
1475 2200 l
1482 2208 l
1490 2215 l
1497 2227 l
1505 2233 l
1512 2245 l
1520 2255 l
1527 2270 l
1535 2279 l
1542 2289 l
1550 2303 l
1557 2312 l
1565 2324 l
1572 2339 l
1580 2353 l
1587 2365 l
1595 2374 l
1602 2388 l
1610 2398 l
1617 2413 l
1625 2420 l
1632 2432 l
1640 2442 l
1647 2448 l
1655 2455 l
1662 2465 l
1670 2470 l
1677 2473 l
1685 2478 l
1692 2479 l
1699 2482 l
1707 2485 l
1714 2482 l
1722 2481 l
1729 2478 l
1737 2471 l
1744 2466 l
1752 2458 l
1759 2446 l
1767 2438 l
1774 2427 l
1782 2408 l
1789 2387 l
1797 2373 l
stroke
898 2252 m
902 2273 l
906 2290 l
909 2310 l
913 2333 l
917 2339 l
921 2361 l
924 2374 l
928 2389 l
932 2398 l
936 2411 l
939 2426 l
943 2432 l
947 2442 l
951 2452 l
954 2462 l
958 2461 l
962 2471 l
966 2475 l
969 2477 l
973 2478 l
977 2488 l
981 2489 l
984 2491 l
988 2489 l
992 2492 l
996 2489 l
999 2489 l
1003 2488 l
1007 2486 l
1010 2487 l
1014 2481 l
1018 2477 l
1022 2472 l
1025 2469 l
1029 2465 l
1033 2457 l
1037 2453 l
1040 2447 l
1044 2438 l
1048 2433 l
1052 2427 l
1055 2420 l
1059 2415 l
1063 2403 l
1067 2399 l
1070 2392 l
1074 2382 l
1078 2377 l
1082 2367 l
1085 2360 l
1089 2354 l
1093 2345 l
1097 2340 l
1100 2331 l
1104 2321 l
1108 2315 l
1112 2305 l
1115 2297 l
1119 2293 l
1123 2279 l
1127 2276 l
1130 2266 l
1134 2257 l
1138 2251 l
1142 2243 l
1145 2234 l
1149 2230 l
1153 2219 l
1156 2210 l
1160 2200 l
1164 2191 l
1168 2180 l
1171 2173 l
1175 2162 l
1179 2152 l
1183 2144 l
1186 2136 l
1190 2128 l
1194 2120 l
1198 2111 l
1201 2105 l
1205 2098 l
1209 2088 l
1213 2085 l
1216 2076 l
1220 2068 l
1224 2062 l
1228 2057 l
1231 2050 l
1235 2043 l
1239 2036 l
1243 2031 l
1246 2025 l
1250 2015 l
1254 2012 l
1258 2005 l
1261 2000 l
1265 1992 l
1269 1989 l
1273 1982 l
1276 1977 l
1280 1972 l
1284 1969 l
1288 1963 l
1291 1961 l
1295 1955 l
1299 1951 l
1302 1948 l
1306 1945 l
1310 1936 l
1314 1937 l
1317 1932 l
1321 1930 l
1325 1927 l
1329 1927 l
1332 1923 l
1336 1922 l
1340 1925 l
1344 1919 l
1347 1922 l
1351 1919 l
1355 1921 l
1359 1921 l
1362 1922 l
1366 1922 l
1370 1922 l
1374 1926 l
1377 1927 l
1381 1925 l
1385 1928 l
1389 1930 l
1392 1932 l
1396 1932 l
1400 1940 l
1404 1945 l
1407 1948 l
1411 1954 l
1415 1963 l
1419 1970 l
1422 1971 l
1426 1978 l
1430 1982 l
1433 1990 l
1437 1998 l
1441 2004 l
1445 2008 l
1448 2022 l
1452 2029 l
1456 2039 l
1460 2047 l
1463 2061 l
1467 2069 l
1471 2079 l
1475 2090 l
1478 2100 l
1482 2115 l
1486 2123 l
1490 2135 l
1493 2149 l
1497 2161 l
1501 2170 l
1505 2185 l
1508 2194 l
1512 2208 l
1516 2220 l
1520 2229 l
1523 2249 l
1527 2257 l
1531 2268 l
1535 2284 l
1538 2294 l
1542 2305 l
1546 2315 l
1550 2328 l
1553 2341 l
1557 2350 l
1561 2359 l
1565 2370 l
1568 2380 l
1572 2385 l
1576 2397 l
1579 2406 l
1583 2419 l
1587 2425 l
1591 2436 l
1594 2442 l
1598 2446 l
1602 2456 l
1606 2458 l
1609 2468 l
1613 2470 l
1617 2473 l
1621 2479 l
1624 2481 l
1628 2488 l
1632 2489 l
1636 2488 l
1639 2493 l
1643 2490 l
1647 2488 l
1651 2493 l
1654 2486 l
1658 2486 l
1662 2480 l
1666 2473 l
1669 2466 l
1673 2458 l
1677 2450 l
1681 2445 l
1684 2433 l
1688 2419 l
1692 2411 l
1696 2397 l
1699 2378 l
1703 2366 l
1707 2349 l
stroke
958 2331 m
960 2343 l
962 2360 l
965 2362 l
967 2384 l
969 2403 l
972 2415 l
974 2424 l
976 2440 l
979 2446 l
981 2446 l
983 2460 l
986 2466 l
988 2467 l
990 2473 l
993 2480 l
995 2481 l
997 2485 l
1000 2489 l
1002 2488 l
1004 2492 l
1007 2491 l
1009 2492 l
1011 2489 l
1014 2487 l
1016 2486 l
1018 2483 l
1021 2481 l
1023 2477 l
1025 2471 l
1028 2468 l
1030 2465 l
1032 2459 l
1035 2455 l
1037 2450 l
1039 2439 l
1042 2430 l
1044 2420 l
1047 2418 l
1049 2407 l
1051 2400 l
1054 2393 l
1056 2382 l
1058 2378 l
1061 2368 l
1063 2358 l
1065 2351 l
1068 2340 l
1070 2327 l
1072 2321 l
1075 2312 l
1077 2301 l
1079 2291 l
1082 2281 l
1084 2273 l
1086 2261 l
1089 2250 l
1091 2238 l
1093 2223 l
1096 2217 l
1098 2204 l
1100 2192 l
1103 2183 l
1105 2170 l
1107 2161 l
1110 2151 l
1112 2141 l
1114 2125 l
1117 2118 l
1119 2105 l
1121 2094 l
1124 2082 l
1126 2071 l
1128 2059 l
1131 2049 l
1133 2036 l
1135 2026 l
1138 2016 l
1140 2002 l
1142 1993 l
1145 1984 l
1147 1971 l
1149 1962 l
1152 1951 l
1154 1945 l
1156 1934 l
1159 1927 l
1161 1918 l
1163 1906 l
1166 1899 l
1168 1888 l
1171 1877 l
1173 1868 l
1175 1860 l
1178 1848 l
1180 1836 l
1182 1830 l
1185 1818 l
1187 1809 l
1189 1804 l
1192 1794 l
1194 1784 l
1196 1776 l
1199 1769 l
1201 1761 l
1203 1750 l
1206 1742 l
1208 1730 l
1210 1723 l
1213 1715 l
1215 1706 l
1217 1702 l
1220 1693 l
1222 1688 l
1224 1675 l
1227 1669 l
1229 1662 l
1231 1652 l
1234 1647 l
1236 1642 l
1238 1635 l
1241 1628 l
1243 1623 l
1245 1615 l
1248 1607 l
1250 1605 l
1252 1596 l
1255 1591 l
1257 1586 l
1259 1582 l
1262 1577 l
1264 1574 l
1266 1566 l
1269 1560 l
1271 1556 l
1273 1551 l
1276 1546 l
1278 1543 l
1280 1538 l
1283 1535 l
1285 1530 l
1288 1525 l
1290 1523 l
1292 1520 l
1295 1517 l
1297 1512 l
1299 1509 l
1302 1507 l
1304 1505 l
1306 1502 l
1309 1499 l
1311 1498 l
1313 1490 l
1316 1493 l
1318 1491 l
1320 1489 l
1323 1486 l
1325 1484 l
1327 1484 l
1330 1486 l
1332 1482 l
1334 1485 l
1337 1484 l
1339 1485 l
1341 1488 l
1344 1487 l
1346 1490 l
1348 1488 l
1351 1488 l
1353 1489 l
1355 1490 l
1358 1494 l
1360 1491 l
1362 1492 l
1365 1496 l
1367 1499 l
1369 1503 l
1372 1505 l
1374 1507 l
1376 1508 l
1379 1512 l
1381 1517 l
1383 1520 l
1386 1523 l
1388 1529 l
1390 1532 l
1393 1536 l
1395 1545 l
1397 1551 l
1400 1552 l
1402 1561 l
1404 1568 l
1407 1575 l
1409 1582 l
1412 1588 l
1414 1595 l
1416 1608 l
1419 1617 l
1421 1627 l
1423 1632 l
1426 1644 l
1428 1651 l
1430 1664 l
1433 1673 l
1435 1682 l
1437 1696 l
1440 1709 l
1442 1718 l
1444 1731 l
1447 1743 l
1449 1753 l
1451 1765 l
1454 1777 l
1456 1789 l
1458 1803 l
1461 1816 l
1463 1828 l
1465 1844 l
1468 1857 l
1470 1872 l
1472 1882 l
1475 1897 l
1477 1912 l
1479 1930 l
1482 1944 l
1484 1960 l
1486 1972 l
1489 1985 l
1491 1999 l
1493 2015 l
1496 2033 l
1498 2048 l
1500 2061 l
1503 2072 l
1505 2088 l
1507 2104 l
1510 2117 l
1512 2133 l
1514 2142 l
1517 2161 l
1519 2169 l
1521 2183 l
1524 2200 l
1526 2212 l
1528 2226 l
1531 2239 l
1533 2255 l
1536 2264 l
1538 2279 l
1540 2288 l
1543 2306 l
1545 2314 l
1547 2325 l
1550 2342 l
1552 2353 l
1554 2362 l
1557 2374 l
1559 2379 l
1561 2391 l
1564 2403 l
1566 2411 l
1568 2422 l
1571 2427 l
1573 2437 l
1575 2442 l
1578 2452 l
1580 2457 l
1582 2462 l
1585 2470 l
1587 2471 l
1589 2477 l
1592 2484 l
1594 2486 l
1596 2488 l
1599 2491 l
1601 2492 l
1603 2492 l
1606 2488 l
1608 2488 l
1610 2486 l
1613 2484 l
1615 2481 l
1617 2475 l
1620 2470 l
1622 2468 l
1624 2463 l
1627 2452 l
1629 2444 l
1631 2434 l
1634 2422 l
1636 2412 l
1638 2398 l
1641 2386 l
1643 2370 l
1645 2356 l
stroke
/Times-Roman findfont
91 scalefont
 setfont
1306 2076 m
gsave
1306 2076 translate
0 rotate
0 -30  m
(32) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1342 2344 m
gsave
1342 2344 translate
0 rotate
0 -30  m
(16) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1273 1808 m
gsave
1273 1808 translate
0 rotate
0 -30  m
(64) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
1014 1607 m
gsave
1014 1607 translate
0 rotate
0 -30  m
(128) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(2) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 307 487 634


%%%% fig2.ps %%%%

%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2642 l
2030 2642 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
931 1283 m
931 1293 l
1095 1283 m
1095 1293 l
1212 1283 m
1212 1293 l
1303 1283 m
1303 1293 l
1376 1283 m
1376 1293 l
1439 1283 m
1439 1293 l
1493 1283 m
1493 1293 l
1541 1283 m
1541 1293 l
1865 1283 m
1865 1293 l
2030 1283 m
2030 1293 l
931 2642 m
931 2632 l
1095 2642 m
1095 2632 l
1212 2642 m
1212 2632 l
1303 2642 m
1303 2632 l
1376 2642 m
1376 2632 l
1439 2642 m
1439 2632 l
1493 2642 m
1493 2632 l
1541 2642 m
1541 2632 l
1865 2642 m
1865 2632 l
2030 2642 m
2030 2632 l
stroke
650 1283 m
650 1303 l
1584 1283 m
1584 1303 l
650 2642 m
650 2622 l
1584 2642 m
1584 2622 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(101) CS
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(1) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
1584 1207 m
gsave
1584 1207 translate
0 rotate
0 -30  m
(102) CS
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(2) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1055 m
gsave
1340 1055 translate
0 rotate
0 0  m
(L) CS
/Times-Italic findfont
92 scalefont
 setfont
(L) show
grestore
650 1364 m
660 1364 l
650 1412 m
660 1412 l
650 1446 m
660 1446 l
650 1472 m
660 1472 l
650 1494 m
660 1494 l
650 1512 m
660 1512 l
650 1528 m
660 1528 l
650 1542 m
660 1542 l
650 1636 m
660 1636 l
650 1684 m
660 1684 l
650 1718 m
660 1718 l
650 1744 m
660 1744 l
650 1766 m
660 1766 l
650 1784 m
660 1784 l
650 1800 m
660 1800 l
650 1814 m
660 1814 l
650 1908 m
660 1908 l
650 1956 m
660 1956 l
650 1990 m
660 1990 l
650 2016 m
660 2016 l
650 2038 m
660 2038 l
650 2056 m
660 2056 l
650 2072 m
660 2072 l
650 2085 m
660 2085 l
650 2180 m
660 2180 l
650 2228 m
660 2228 l
650 2262 m
660 2262 l
650 2288 m
660 2288 l
650 2309 m
660 2309 l
650 2328 m
660 2328 l
650 2343 m
660 2343 l
650 2357 m
660 2357 l
650 2452 m
660 2452 l
650 2499 m
660 2499 l
650 2533 m
660 2533 l
650 2560 m
660 2560 l
650 2581 m
660 2581 l
650 2599 m
660 2599 l
650 2615 m
660 2615 l
650 2629 m
660 2629 l
2030 1364 m
2020 1364 l
2030 1412 m
2020 1412 l
2030 1446 m
2020 1446 l
2030 1472 m
2020 1472 l
2030 1494 m
2020 1494 l
2030 1512 m
2020 1512 l
2030 1528 m
2020 1528 l
2030 1542 m
2020 1542 l
2030 1636 m
2020 1636 l
2030 1684 m
2020 1684 l
2030 1718 m
2020 1718 l
2030 1744 m
2020 1744 l
2030 1766 m
2020 1766 l
2030 1784 m
2020 1784 l
2030 1800 m
2020 1800 l
2030 1814 m
2020 1814 l
2030 1908 m
2020 1908 l
2030 1956 m
2020 1956 l
2030 1990 m
2020 1990 l
2030 2016 m
2020 2016 l
2030 2038 m
2020 2038 l
2030 2056 m
2020 2056 l
2030 2072 m
2020 2072 l
2030 2085 m
2020 2085 l
2030 2180 m
2020 2180 l
2030 2228 m
2020 2228 l
2030 2262 m
2020 2262 l
2030 2288 m
2020 2288 l
2030 2309 m
2020 2309 l
2030 2328 m
2020 2328 l
2030 2343 m
2020 2343 l
2030 2357 m
2020 2357 l
2030 2452 m
2020 2452 l
2030 2499 m
2020 2499 l
2030 2533 m
2020 2533 l
2030 2560 m
2020 2560 l
2030 2581 m
2020 2581 l
2030 2599 m
2020 2599 l
2030 2615 m
2020 2615 l
2030 2629 m
2020 2629 l
stroke
650 1283 m
670 1283 l
650 1554 m
670 1554 l
650 1826 m
670 1826 l
650 2098 m
670 2098 l
650 2370 m
670 2370 l
650 2642 m
670 2642 l
2030 1283 m
2010 1283 l
2030 1554 m
2010 1554 l
2030 1826 m
2010 1826 l
2030 2098 m
2010 2098 l
2030 2370 m
2010 2370 l
2030 2642 m
2010 2642 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
591 1283 m
gsave
591 1283 translate
0 rotate
0 -30  m
(102) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(2) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 1554 m
gsave
591 1554 translate
0 rotate
0 -30  m
(103) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(3) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 1826 m
gsave
591 1826 translate
0 rotate
0 -30  m
(104) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(4) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 2098 m
gsave
591 2098 translate
0 rotate
0 -30  m
(105) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(5) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 2370 m
gsave
591 2370 translate
0 rotate
0 -30  m
(106) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(6) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
591 2642 m
gsave
591 2642 translate
0 rotate
0 -30  m
(107) RJ
(10) show
/Times-Roman findfont
54 scalefont
 setfont
0 54 rmoveto
(7) show
/Times-Roman findfont
91 scalefont
 setfont
0 -54 rmoveto
() show
grestore
/Times-Roman findfont
92 scalefont
 setfont
411 1962 m
gsave
411 1962 translate
90 rotate
0 0  m
(tL) CS
/Symbol findfont
92 scalefont
 setfont
(t) show
/Times-Italic findfont
92 scalefont
 setfont
/Times-Italic findfont
55 scalefont
 setfont
0 -27 rmoveto
(L) show
grestore
/Times-Italic findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
[] 0 setdash
931 1418 m
931 1422 l
1121 1529 m
1121 1533 l
1403 1668 m
1403 1675 l
1684 1825 m
1684 1839 l
1684 1828 m
1684 1840 l
stroke
895 1418 m
967 1418 l
895 1422 m
967 1422 l
1085 1529 m
1157 1529 l
1085 1533 m
1157 1533 l
1367 1668 m
1439 1668 l
1367 1675 m
1439 1675 l
1648 1825 m
1720 1825 l
1648 1839 m
1720 1839 l
1648 1828 m
1720 1828 l
1648 1840 m
1720 1840 l
stroke
newpath
931 1420 17 0 360 arc
closepath
fill
stroke
newpath
1121 1531 17 0 360 arc
closepath
fill
stroke
newpath
1403 1672 17 0 360 arc
closepath
fill
stroke
newpath
1684 1832 17 0 360 arc
closepath
fill
stroke
newpath
1684 1834 17 0 360 arc
closepath
fill
stroke
931 1429 m
943 1435 l
954 1441 l
966 1447 l
977 1453 l
988 1459 l
998 1464 l
1008 1470 l
1018 1475 l
1028 1480 l
1038 1485 l
1047 1490 l
1056 1495 l
1065 1500 l
1073 1504 l
1082 1509 l
1090 1513 l
1098 1517 l
1106 1522 l
1114 1526 l
1122 1530 l
1129 1534 l
1137 1538 l
1144 1542 l
1151 1545 l
1158 1549 l
1165 1553 l
1172 1556 l
1179 1560 l
1185 1563 l
1192 1567 l
1198 1570 l
1204 1574 l
1211 1577 l
1217 1580 l
1223 1583 l
1229 1586 l
1234 1589 l
1240 1592 l
1246 1595 l
1251 1598 l
1257 1601 l
1262 1604 l
1268 1607 l
1273 1610 l
1278 1613 l
1283 1615 l
1288 1618 l
1293 1621 l
1298 1623 l
1303 1626 l
1308 1628 l
1313 1631 l
1318 1633 l
1322 1636 l
1327 1638 l
1332 1641 l
1336 1643 l
1341 1646 l
1345 1648 l
1349 1650 l
1354 1652 l
1358 1655 l
1362 1657 l
1366 1659 l
1371 1661 l
1375 1664 l
1379 1666 l
1383 1668 l
1387 1670 l
1391 1672 l
1395 1674 l
1398 1676 l
1402 1678 l
1406 1680 l
1410 1682 l
1414 1684 l
1417 1686 l
1421 1688 l
1425 1690 l
1428 1692 l
1432 1694 l
1435 1696 l
1439 1697 l
1442 1699 l
1446 1701 l
1449 1703 l
1453 1705 l
1456 1707 l
1459 1708 l
1463 1710 l
1466 1712 l
1469 1713 l
1472 1715 l
1476 1717 l
1479 1719 l
1482 1720 l
1485 1722 l
1488 1724 l
1491 1725 l
1494 1727 l
1497 1728 l
1500 1730 l
1503 1732 l
1506 1733 l
1509 1735 l
1512 1736 l
1515 1738 l
1518 1739 l
1521 1741 l
1524 1742 l
1526 1744 l
1529 1745 l
1532 1747 l
1535 1748 l
1538 1750 l
1540 1751 l
1543 1753 l
1546 1754 l
1548 1755 l
1551 1757 l
1554 1758 l
1556 1760 l
1559 1761 l
1561 1762 l
1564 1764 l
1567 1765 l
1569 1766 l
1572 1768 l
1574 1769 l
1577 1770 l
1579 1772 l
1582 1773 l
1584 1774 l
1586 1776 l
1589 1777 l
1591 1778 l
1594 1779 l
1596 1781 l
1598 1782 l
1601 1783 l
1603 1784 l
1605 1786 l
1608 1787 l
1610 1788 l
1612 1789 l
1615 1790 l
1617 1792 l
1619 1793 l
1621 1794 l
1624 1795 l
1626 1796 l
1628 1797 l
1630 1799 l
1632 1800 l
1634 1801 l
1637 1802 l
1639 1803 l
1641 1804 l
1643 1805 l
1645 1807 l
1647 1808 l
1649 1809 l
1651 1810 l
1653 1811 l
1655 1812 l
1657 1813 l
1660 1814 l
1662 1815 l
1664 1816 l
1666 1817 l
1668 1818 l
1670 1819 l
1672 1821 l
1673 1822 l
1675 1823 l
1677 1824 l
1679 1825 l
1681 1826 l
1683 1827 l
1685 1828 l
1687 1829 l
1689 1830 l
1691 1831 l
1693 1832 l
1694 1833 l
1696 1834 l
1698 1835 l
1700 1836 l
1702 1837 l
1704 1837 l
1705 1838 l
1707 1839 l
1709 1840 l
1711 1841 l
1713 1842 l
1714 1843 l
1716 1844 l
1718 1845 l
1720 1846 l
1721 1847 l
1723 1848 l
1725 1849 l
1727 1850 l
1728 1851 l
1730 1851 l
1732 1852 l
1733 1853 l
1735 1854 l
1737 1855 l
1738 1856 l
1740 1857 l
1742 1858 l
1743 1859 l
1745 1859 l
1747 1860 l
1748 1861 l
1750 1862 l
1752 1863 l
1753 1864 l
1755 1865 l
1756 1865 l
1758 1866 l
1760 1867 l
1761 1868 l
1763 1869 l
1764 1870 l
1766 1870 l
1767 1871 l
1769 1872 l
1771 1873 l
1772 1874 l
1774 1874 l
1775 1875 l
1777 1876 l
1778 1877 l
1780 1878 l
1781 1878 l
1783 1879 l
1784 1880 l
1786 1881 l
1787 1882 l
1789 1882 l
1790 1883 l
1792 1884 l
1793 1885 l
1794 1886 l
1796 1886 l
1797 1887 l
1799 1888 l
1800 1889 l
1802 1889 l
1803 1890 l
1805 1891 l
1806 1892 l
1807 1892 l
1809 1893 l
1810 1894 l
1812 1895 l
1813 1895 l
1814 1896 l
1816 1897 l
1817 1897 l
1818 1898 l
1820 1899 l
1821 1900 l
1823 1900 l
1824 1901 l
1825 1902 l
1827 1902 l
1828 1903 l
1829 1904 l
1831 1905 l
1832 1905 l
1833 1906 l
1835 1907 l
1836 1907 l
1837 1908 l
1838 1909 l
1840 1909 l
1841 1910 l
1842 1911 l
1844 1912 l
1845 1912 l
1846 1913 l
1848 1914 l
1849 1914 l
1850 1915 l
1851 1916 l
1853 1916 l
1854 1917 l
1855 1918 l
1856 1918 l
1858 1919 l
1859 1920 l
1860 1920 l
1861 1921 l
1863 1922 l
1864 1922 l
1865 1923 l
stroke
[40 20 12 20] 0 setdash
931 1381 m
1212 1598 l
1376 1724 l
1493 1814 l
1584 1884 l
1658 1941 l
1720 1989 l
1774 2031 l
1822 2068 l
1865 2101 l
stroke
[] 0 setdash
[40 20] 0 setdash
931 1612 m
966 1641 l
999 1668 l
1029 1693 l
1057 1717 l
1083 1740 l
1107 1761 l
1131 1782 l
1152 1802 l
1173 1821 l
1193 1839 l
1212 1857 l
1230 1874 l
1247 1890 l
1264 1907 l
1280 1922 l
1295 1938 l
1310 1953 l
1324 1967 l
1338 1981 l
1351 1995 l
1364 2009 l
1376 2023 l
1389 2036 l
1400 2049 l
1412 2061 l
1423 2074 l
1434 2086 l
1444 2098 l
1455 2110 l
1465 2122 l
1474 2134 l
1484 2145 l
1493 2156 l
1502 2168 l
1511 2179 l
1520 2190 l
1529 2200 l
1537 2211 l
1545 2221 l
1553 2232 l
1561 2242 l
1569 2252 l
1576 2263 l
1584 2273 l
1591 2283 l
1598 2292 l
1605 2302 l
1612 2312 l
1619 2322 l
1626 2331 l
1632 2341 l
1639 2350 l
1645 2359 l
1652 2369 l
1658 2378 l
1664 2387 l
1670 2396 l
1676 2405 l
1682 2414 l
1687 2423 l
1693 2432 l
1699 2441 l
1704 2449 l
1710 2458 l
1715 2467 l
1720 2475 l
1726 2484 l
1731 2492 l
1736 2501 l
1741 2509 l
1746 2518 l
1751 2526 l
1756 2534 l
1760 2542 l
1765 2551 l
1770 2559 l
1774 2567 l
1779 2575 l
1784 2583 l
1788 2591 l
1792 2599 l
1797 2607 l
1801 2615 l
1806 2623 l
1810 2631 l
1814 2639 l
1815 2642 l
stroke
[] 0 setdash
/Times-Roman findfont
88 scalefont
 setfont
1720 1737 m
gsave
1720 1737 translate
0 rotate
0 -29  m
(a) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1720 2393 m
gsave
1720 2393 translate
0 rotate
0 -29  m
(c) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
/Times-Roman findfont
88 scalefont
 setfont
1720 2065 m
gsave
1720 2065 translate
0 rotate
0 -29  m
(b) show
grestore
/Times-Roman findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 156 307 487 634


%%%% fig3.ps %%%%

%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
0.000000 0.000000 0.000000 setrgbcolor
1 setlinewidth
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1283 m
650 2642 l
2030 2642 l
2030 1283 l
650 1283 l
stroke
[] 0 setdash
650 1283 m
650 1293 l
880 1283 m
880 1293 l
1110 1283 m
1110 1293 l
1340 1283 m
1340 1293 l
1570 1283 m
1570 1293 l
1800 1283 m
1800 1293 l
2030 1283 m
2030 1293 l
650 2642 m
650 2632 l
880 2642 m
880 2632 l
1110 2642 m
1110 2632 l
1340 2642 m
1340 2632 l
1570 2642 m
1570 2632 l
1800 2642 m
1800 2632 l
2030 2642 m
2030 2632 l
stroke
650 1283 m
650 1303 l
1110 1283 m
1110 1303 l
1570 1283 m
1570 1303 l
2030 1283 m
2030 1303 l
650 2642 m
650 2622 l
1110 2642 m
1110 2622 l
1570 2642 m
1570 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1207 m
gsave
650 1207 translate
0 rotate
0 -30  m
(0.00) CS
(0.00) show
grestore
1110 1207 m
gsave
1110 1207 translate
0 rotate
0 -30  m
(0.02) CS
(0.02) show
grestore
1570 1207 m
gsave
1570 1207 translate
0 rotate
0 -30  m
(0.04) CS
(0.04) show
grestore
2030 1207 m
gsave
2030 1207 translate
0 rotate
0 -30  m
(0.06) CS
(0.06) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1055 m
gsave
1340 1055 translate
0 rotate
0 0  m
(1/L) CS
(1/) show
/Times-Italic findfont
92 scalefont
 setfont
(L) show
grestore
650 1283 m
660 1283 l
650 1418 m
660 1418 l
650 1554 m
660 1554 l
650 1690 m
660 1690 l
650 1826 m
660 1826 l
650 1962 m
660 1962 l
650 2098 m
660 2098 l
650 2234 m
660 2234 l
650 2370 m
660 2370 l
650 2506 m
660 2506 l
650 2642 m
660 2642 l
2030 1283 m
2020 1283 l
2030 1418 m
2020 1418 l
2030 1554 m
2020 1554 l
2030 1690 m
2020 1690 l
2030 1826 m
2020 1826 l
2030 1962 m
2020 1962 l
2030 2098 m
2020 2098 l
2030 2234 m
2020 2234 l
2030 2370 m
2020 2370 l
2030 2506 m
2020 2506 l
2030 2642 m
2020 2642 l
stroke
650 1283 m
670 1283 l
650 1554 m
670 1554 l
650 1826 m
670 1826 l
650 2098 m
670 2098 l
650 2370 m
670 2370 l
650 2642 m
670 2642 l
2030 1283 m
2010 1283 l
2030 1554 m
2010 1554 l
2030 1826 m
2010 1826 l
2030 2098 m
2010 2098 l
2030 2370 m
2010 2370 l
2030 2642 m
2010 2642 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
591 1283 m
gsave
591 1283 translate
0 rotate
0 -30  m
(0.010) RJ
(0.010) show
grestore
591 1554 m
gsave
591 1554 translate
0 rotate
0 -30  m
(0.012) RJ
(0.012) show
grestore
591 1826 m
gsave
591 1826 translate
0 rotate
0 -30  m
(0.014) RJ
(0.014) show
grestore
591 2098 m
gsave
591 2098 translate
0 rotate
0 -30  m
(0.016) RJ
(0.016) show
grestore
591 2370 m
gsave
591 2370 translate
0 rotate
0 -30  m
(0.018) RJ
(0.018) show
grestore
591 2642 m
gsave
591 2642 translate
0 rotate
0 -30  m
(0.020) RJ
(0.020) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
298 1962 m
gsave
298 1962 translate
90 rotate
0 0  m
(s) CS
/Symbol findfont
92 scalefont
 setfont
(s) show
grestore
/Symbol findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
[] 0 setdash
1800 2450 m
1800 2535 l
1368 2199 m
1368 2261 l
1009 1869 m
1009 1972 l
829 1670 m
829 1727 l
812 1669 m
812 1715 l
stroke
1764 2450 m
1836 2450 l
1764 2535 m
1836 2535 l
1332 2199 m
1404 2199 l
1332 2261 m
1404 2261 l
973 1869 m
1045 1869 l
973 1972 m
1045 1972 l
793 1670 m
865 1670 l
793 1727 m
865 1727 l
776 1669 m
848 1669 l
776 1715 m
848 1715 l
stroke
newpath
1800 2492 22 0 360 arc
closepath
fill
stroke
newpath
1368 2230 22 0 360 arc
closepath
fill
stroke
newpath
1009 1921 22 0 360 arc
closepath
fill
stroke
newpath
829 1698 22 0 360 arc
closepath
fill
stroke
newpath
812 1692 22 0 360 arc
closepath
fill
stroke
[] 0 setdash
1800 2368 m
1800 2433 l
1225 2185 m
1225 2265 l
1033 1919 m
1033 2001 l
880 1798 m
880 1876 l
stroke
1764 2368 m
1836 2368 l
1764 2433 m
1836 2433 l
1189 2185 m
1261 2185 l
1189 2265 m
1261 2265 l
997 1919 m
1069 1919 l
997 2001 m
1069 2001 l
844 1798 m
916 1798 l
844 1876 m
916 1876 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1783 2383 m
1783 2417 l
1817 2417 l
1817 2383 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1783 2383 m
1783 2417 l
1817 2417 l
1817 2383 l
1783 2383 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1208 2208 m
1208 2242 l
1242 2242 l
1242 2208 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1208 2208 m
1208 2242 l
1242 2242 l
1242 2208 l
1208 2208 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
1016 1943 m
1016 1977 l
1050 1977 l
1050 1943 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1016 1943 m
1016 1977 l
1050 1977 l
1050 1943 l
1016 1943 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
863 1820 m
863 1854 l
897 1854 l
897 1820 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
863 1820 m
863 1854 l
897 1854 l
897 1820 l
863 1820 l
stroke
650 1519 m
653 1523 l
656 1526 l
660 1530 l
663 1533 l
667 1537 l
670 1540 l
674 1543 l
677 1547 l
681 1550 l
684 1554 l
688 1557 l
691 1561 l
695 1564 l
698 1568 l
701 1571 l
705 1575 l
708 1578 l
712 1581 l
715 1585 l
719 1588 l
722 1592 l
726 1595 l
729 1599 l
733 1602 l
736 1606 l
739 1609 l
743 1612 l
746 1616 l
750 1619 l
753 1623 l
757 1626 l
760 1630 l
764 1633 l
767 1637 l
771 1640 l
774 1643 l
778 1647 l
781 1650 l
785 1654 l
788 1657 l
791 1661 l
795 1664 l
798 1668 l
802 1671 l
805 1674 l
809 1678 l
812 1681 l
816 1685 l
819 1688 l
823 1692 l
826 1695 l
829 1699 l
833 1702 l
836 1706 l
840 1709 l
843 1712 l
847 1716 l
850 1719 l
854 1723 l
857 1726 l
861 1730 l
864 1733 l
868 1737 l
871 1740 l
875 1743 l
878 1747 l
881 1750 l
885 1754 l
888 1757 l
892 1761 l
895 1764 l
899 1768 l
902 1771 l
906 1774 l
909 1778 l
913 1781 l
916 1785 l
919 1788 l
923 1792 l
926 1795 l
930 1799 l
933 1802 l
937 1806 l
940 1809 l
944 1812 l
947 1816 l
951 1819 l
954 1823 l
958 1826 l
961 1830 l
965 1833 l
968 1837 l
971 1840 l
975 1843 l
978 1847 l
982 1850 l
985 1854 l
989 1857 l
992 1861 l
996 1864 l
999 1868 l
1003 1871 l
1006 1874 l
1009 1878 l
1013 1881 l
1016 1885 l
1020 1888 l
1023 1892 l
1027 1895 l
1030 1899 l
1034 1902 l
1037 1905 l
1041 1909 l
1044 1912 l
1048 1916 l
1051 1919 l
1055 1923 l
1058 1926 l
1061 1930 l
1065 1933 l
1068 1937 l
1072 1940 l
1075 1944 l
1079 1947 l
1082 1950 l
1086 1954 l
1089 1957 l
1093 1961 l
1096 1964 l
1099 1968 l
1103 1971 l
1106 1975 l
1110 1978 l
1113 1981 l
1117 1985 l
1120 1988 l
1124 1992 l
1127 1995 l
1131 1999 l
1134 2002 l
1138 2005 l
1141 2009 l
1145 2012 l
1148 2016 l
1151 2019 l
1155 2023 l
1158 2026 l
1162 2030 l
1165 2033 l
1169 2037 l
1172 2040 l
1176 2043 l
1179 2047 l
1183 2050 l
1186 2054 l
1189 2057 l
1193 2061 l
1196 2064 l
1200 2068 l
1203 2071 l
1207 2075 l
1210 2078 l
1214 2081 l
1217 2085 l
1221 2088 l
1224 2092 l
1228 2095 l
1231 2099 l
1235 2102 l
1238 2106 l
1241 2109 l
1245 2112 l
1248 2116 l
1252 2119 l
1255 2123 l
1259 2126 l
1262 2130 l
1266 2133 l
1269 2136 l
1273 2140 l
1276 2143 l
1279 2147 l
1283 2150 l
1286 2154 l
1290 2157 l
1293 2161 l
1297 2164 l
1300 2168 l
1304 2171 l
1307 2174 l
1311 2178 l
1314 2181 l
1318 2185 l
1321 2188 l
1325 2192 l
1328 2195 l
1331 2199 l
1335 2202 l
1338 2206 l
1342 2209 l
1345 2212 l
1349 2216 l
1352 2219 l
1356 2223 l
1359 2226 l
1363 2230 l
1366 2233 l
1369 2237 l
1373 2240 l
1376 2243 l
1380 2247 l
1383 2250 l
1387 2254 l
1390 2257 l
1394 2261 l
1397 2264 l
1401 2268 l
1404 2271 l
1408 2274 l
1411 2278 l
1415 2281 l
1418 2285 l
1421 2288 l
1425 2292 l
1428 2295 l
1432 2299 l
1435 2302 l
1439 2306 l
1442 2309 l
1446 2312 l
1449 2316 l
1453 2319 l
1456 2323 l
1459 2326 l
1463 2330 l
1466 2333 l
1470 2337 l
1473 2340 l
1477 2343 l
1480 2347 l
1484 2350 l
1487 2354 l
1491 2357 l
1494 2361 l
1498 2364 l
1501 2368 l
1505 2371 l
1508 2374 l
1511 2378 l
1515 2381 l
1518 2385 l
1522 2388 l
1525 2392 l
1529 2395 l
1532 2399 l
1536 2402 l
1539 2405 l
1543 2409 l
1546 2412 l
1549 2416 l
1553 2419 l
1556 2423 l
1560 2426 l
1563 2430 l
1567 2433 l
1570 2437 l
1574 2440 l
1577 2443 l
1581 2447 l
1584 2450 l
1588 2454 l
1591 2457 l
1595 2461 l
1598 2464 l
1601 2468 l
1605 2471 l
1608 2474 l
1612 2478 l
1615 2481 l
1619 2485 l
1622 2488 l
1626 2492 l
1629 2495 l
1633 2499 l
1636 2502 l
1639 2505 l
1643 2509 l
1646 2512 l
1650 2516 l
1653 2519 l
1657 2523 l
1660 2526 l
1664 2530 l
1667 2533 l
1671 2537 l
1674 2540 l
1678 2543 l
1681 2547 l
1685 2550 l
stroke
[] 0 setdash
650 1494 m
650 1545 l
stroke
614 1494 m
686 1494 l
614 1545 m
686 1545 l
stroke
1.000000 1.000000 1.000000 setrgbcolor
newpath
650 1519 26 0 360 arc
closepath
fill
stroke
0.000000 0.000000 0.000000 setrgbcolor
newpath
650 1519 26 0 360 arc
stroke
/Times-Roman findfont
69 scalefont
 setfont
1456 1832 m
stroke
[] 0 setdash
newpath
1608 1832 22 0 360 arc
closepath
fill
stroke
1646 1832 m
gsave
1646 1832 translate
0 rotate
0 -23  m
(This work) show
grestore
/Times-Roman findfont
69 scalefont
 setfont
1456 1746 m
stroke
[] 0 setdash
1.000000 1.000000 1.000000 setrgbcolor
1591 1729 m
1591 1763 l
1625 1763 l
1625 1729 l
closepath
eofill
stroke
0.000000 0.000000 0.000000 setrgbcolor
1591 1729 m
1591 1763 l
1625 1763 l
1625 1729 l
1591 1729 l
stroke
1646 1746 m
gsave
1646 1746 translate
0 rotate
0 -23  m
(Janke et al) show
grestore
825 1337 m
652 1337 l
672 1347 m
652 1337 l
672 1327 l
stroke
showpage
%%Trailer
%%BoundingBox: 147 307 487 634


%%%% fig4.ps %%%%

%! PostScript
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.07 - PJ Turner OGI-ESE
%%EndComments
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic findfont
60 scalefont
 setfont
[] 0 setdash
650 1282 m
650 2642 l
2030 2642 l
2030 1282 l
650 1282 l
stroke
[] 0 setdash
650 1282 m
650 1292 l
765 1282 m
765 1292 l
880 1282 m
880 1292 l
995 1282 m
995 1292 l
1110 1282 m
1110 1292 l
1225 1282 m
1225 1292 l
1340 1282 m
1340 1292 l
1455 1282 m
1455 1292 l
1570 1282 m
1570 1292 l
1685 1282 m
1685 1292 l
1800 1282 m
1800 1292 l
1915 1282 m
1915 1292 l
2030 1282 m
2030 1292 l
650 2642 m
650 2632 l
765 2642 m
765 2632 l
880 2642 m
880 2632 l
995 2642 m
995 2632 l
1110 2642 m
1110 2632 l
1225 2642 m
1225 2632 l
1340 2642 m
1340 2632 l
1455 2642 m
1455 2632 l
1570 2642 m
1570 2632 l
1685 2642 m
1685 2632 l
1800 2642 m
1800 2632 l
1915 2642 m
1915 2632 l
2030 2642 m
2030 2632 l
stroke
650 1282 m
650 1302 l
1110 1282 m
1110 1302 l
1570 1282 m
1570 1302 l
2030 1282 m
2030 1302 l
650 2642 m
650 2622 l
1110 2642 m
1110 2622 l
1570 2642 m
1570 2622 l
2030 2642 m
2030 2622 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
650 1206 m
gsave
650 1206 translate
0 rotate
0 -30  m
(0.00) CS
(0.00) show
grestore
1110 1206 m
gsave
1110 1206 translate
0 rotate
0 -30  m
(0.02) CS
(0.02) show
grestore
1570 1206 m
gsave
1570 1206 translate
0 rotate
0 -30  m
(0.04) CS
(0.04) show
grestore
2030 1206 m
gsave
2030 1206 translate
0 rotate
0 -30  m
(0.06) CS
(0.06) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
1340 1054 m
gsave
1340 1054 translate
0 rotate
0 0  m
(1/L) CS
(1/) show
/Times-Italic findfont
92 scalefont
 setfont
(L) show
grestore
650 1282 m
660 1282 l
650 1380 m
660 1380 l
650 1477 m
660 1477 l
650 1574 m
660 1574 l
650 1671 m
660 1671 l
650 1768 m
660 1768 l
650 1865 m
660 1865 l
650 1962 m
660 1962 l
650 2059 m
660 2059 l
650 2156 m
660 2156 l
650 2253 m
660 2253 l
650 2350 m
660 2350 l
650 2447 m
660 2447 l
650 2544 m
660 2544 l
2030 1282 m
2020 1282 l
2030 1380 m
2020 1380 l
2030 1477 m
2020 1477 l
2030 1574 m
2020 1574 l
2030 1671 m
2020 1671 l
2030 1768 m
2020 1768 l
2030 1865 m
2020 1865 l
2030 1962 m
2020 1962 l
2030 2059 m
2020 2059 l
2030 2156 m
2020 2156 l
2030 2253 m
2020 2253 l
2030 2350 m
2020 2350 l
2030 2447 m
2020 2447 l
2030 2544 m
2020 2544 l
stroke
650 1282 m
670 1282 l
650 1671 m
670 1671 l
650 2059 m
670 2059 l
650 2447 m
670 2447 l
2030 1282 m
2010 1282 l
2030 1671 m
2010 1671 l
2030 2059 m
2010 2059 l
2030 2447 m
2010 2447 l
/Times-Italic findfont
91 scalefont
 setfont
/Times-Roman findfont
91 scalefont
 setfont
stroke
591 1282 m
gsave
591 1282 translate
0 rotate
0 -30  m
(1.2935) RJ
(1.2935) show
grestore
591 1671 m
gsave
591 1671 translate
0 rotate
0 -30  m
(1.2937) RJ
(1.2937) show
grestore
591 2059 m
gsave
591 2059 translate
0 rotate
0 -30  m
(1.2939) RJ
(1.2939) show
grestore
591 2447 m
gsave
591 2447 translate
0 rotate
0 -30  m
(1.2941) RJ
(1.2941) show
grestore
/Times-Roman findfont
92 scalefont
 setfont
237 1962 m
gsave
237 1962 translate
90 rotate
0 0  m
(bc) CS
/Symbol findfont
92 scalefont
 setfont
(b) show
/Symbol findfont
55 scalefont
 setfont
0 -27 rmoveto
/Times-Italic findfont
55 scalefont
 setfont
(c) show
grestore
/Times-Italic findfont
90 scalefont
 setfont
/Times-Roman findfont
90 scalefont
 setfont
/Times-Roman findfont
60 scalefont
 setfont
[] 0 setdash
1800 1396 m
1800 2642 l
1368 1721 m
1368 1987 l
1009 1406 m
1009 1560 l
829 1382 m
829 1446 l
795 1356 m
795 1430 l
stroke
1764 1396 m
1836 1396 l
1332 1721 m
1404 1721 l
1332 1987 m
1404 1987 l
973 1406 m
1045 1406 l
973 1560 m
1045 1560 l
793 1382 m
865 1382 l
793 1446 m
865 1446 l
759 1356 m
831 1356 l
759 1430 m
831 1430 l
stroke
newpath
1800 2095 20 0 360 arc
closepath
fill
stroke
newpath
1368 1854 20 0 360 arc
closepath
fill
stroke
newpath
1009 1483 20 0 360 arc
closepath
fill
stroke
newpath
829 1414 20 0 360 arc
closepath
fill
stroke
newpath
795 1393 20 0 360 arc
closepath
fill
stroke
652 1404 m
659 1404 l
666 1404 l
673 1404 l
679 1404 l
686 1404 l
693 1404 l
700 1404 l
707 1404 l
714 1404 l
721 1404 l
728 1404 l
735 1404 l
742 1404 l
749 1404 l
756 1404 l
763 1404 l
769 1404 l
776 1404 l
783 1404 l
790 1404 l
797 1405 l
804 1405 l
811 1405 l
818 1406 l
825 1407 l
832 1407 l
839 1408 l
846 1409 l
853 1411 l
859 1412 l
866 1414 l
873 1416 l
880 1417 l
887 1420 l
894 1422 l
901 1425 l
908 1427 l
915 1430 l
922 1433 l
929 1437 l
936 1440 l
943 1444 l
949 1448 l
956 1452 l
963 1456 l
970 1461 l
977 1465 l
984 1470 l
991 1475 l
998 1480 l
1005 1485 l
1012 1491 l
1019 1496 l
1026 1502 l
1033 1508 l
1039 1513 l
1046 1519 l
1053 1525 l
1060 1532 l
1067 1538 l
1074 1544 l
1081 1551 l
1088 1557 l
1095 1564 l
1102 1570 l
1109 1577 l
1116 1584 l
1123 1590 l
1129 1597 l
1136 1604 l
1143 1611 l
1150 1618 l
1157 1625 l
1164 1632 l
1171 1639 l
1178 1646 l
1185 1653 l
1192 1661 l
1199 1668 l
1206 1675 l
1213 1682 l
1219 1689 l
1226 1697 l
1233 1704 l
1240 1711 l
1247 1718 l
1254 1725 l
1261 1733 l
1268 1740 l
1275 1747 l
1282 1754 l
1289 1761 l
1296 1768 l
1303 1776 l
1309 1783 l
1316 1790 l
1323 1797 l
1330 1804 l
1337 1811 l
1344 1818 l
1351 1825 l
1358 1832 l
1365 1839 l
1372 1846 l
1379 1853 l
1386 1860 l
1393 1867 l
1399 1874 l
1406 1880 l
1413 1887 l
1420 1894 l
1427 1901 l
1434 1907 l
1441 1914 l
1448 1921 l
1455 1927 l
1462 1934 l
1469 1940 l
1476 1947 l
1483 1953 l
1489 1960 l
1496 1966 l
1503 1973 l
1510 1979 l
1517 1986 l
1524 1992 l
1531 1998 l
1538 2004 l
1545 2011 l
1552 2017 l
1559 2023 l
1566 2029 l
1573 2035 l
1579 2041 l
1586 2047 l
1593 2053 l
1600 2059 l
1607 2065 l
1614 2071 l
1621 2077 l
1628 2083 l
1635 2088 l
1642 2094 l
1649 2100 l
1656 2106 l
1663 2111 l
1669 2117 l
1676 2122 l
1683 2128 l
1690 2133 l
1697 2139 l
1704 2144 l
1711 2150 l
1718 2155 l
1725 2161 l
1732 2166 l
1739 2171 l
1746 2177 l
1753 2182 l
1759 2187 l
1766 2192 l
1773 2197 l
1780 2203 l
1787 2208 l
1794 2213 l
1801 2218 l
1808 2223 l
1815 2228 l
1822 2233 l
1829 2238 l
1836 2243 l
1843 2247 l
1849 2252 l
1856 2257 l
1863 2262 l
1870 2267 l
1877 2271 l
1884 2276 l
1891 2281 l
1898 2285 l
1905 2290 l
1912 2295 l
1919 2299 l
1926 2304 l
1933 2308 l
1939 2313 l
1946 2317 l
1953 2322 l
1960 2326 l
1967 2330 l
1974 2335 l
1981 2339 l
1988 2343 l
1995 2348 l
2002 2352 l
2009 2356 l
2016 2360 l
2023 2364 l
2030 2369 l
stroke
[20 20] 0 setdash
652 1404 m
2030 1404 l
stroke
[] 0 setdash
showpage
%%Trailer
%%BoundingBox: 156 307 487 634
